Active Tabular Augmentation via Policy-Guided Diffusion Inpainting

Generative tabular augmentation is appealing in data-scarce domains, yet the prevailing focus on distributional fidelity does not reliably translate into better downstream models. We formalize a fidelity-utility gap: common generative objectives prioritize distributional plausibility, whereas augmentation succeeds only when injected samples reduce the current learner's held-out evaluation loss. This gap motivates learning not just how to generate, but what to generate and when to inject as training evolves. We propose TAP (Tabular Augmentation Policy), which couples diffusion inpainting with a lightweight, learner-conditioned policy to steer generation toward high-utility regions and controls safe injection via explicit gating and conservative windowed commitment. Under severe data scarcity, TAP consistently outperforms strong generative baselines on seven real-world datasets, improving classification accuracy by up to 15.6 percentage points and reducing regression RMSE by up to 32%.

==> (inline-0) <==
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{MiceProtein}
& 20
& 48.12{\tiny$\pm$5.22}
& 48.20{\tiny$\pm$3.21}
& 41.32{\tiny$\pm$4.82}
& 23.00{\tiny$\pm$5.37}
& 40.72{\tiny$\pm$4.33}
& 42.44{\tiny$\pm$3.00}
& 29.84{\tiny$\pm$5.97}
& 37.44{\tiny$\pm$3.81}
& \greedy{50.32{\tiny$\pm$4.01}} \\ % LR

& 50
& 69.24{\tiny$\pm$3.30}
& \greedy{69.48{\tiny$\pm$3.10}}
& 52.56{\tiny$\pm$3.68}
& 37.00{\tiny$\pm$3.48}
& 57.88{\tiny$\pm$3.85}
& 59.16{\tiny$\pm$2.50}
& 46.20{\tiny$\pm$5.84}
& 51.16{\tiny$\pm$3.94}
& 67.20{\tiny$\pm$2.93} \\ % LR

& 100
& 80.00{\tiny$\pm$4.04}
& \greedy{81.80{\tiny$\pm$3.45}}
& 64.04{\tiny$\pm$2.48}
& 52.56{\tiny$\pm$4.23}
& 65.52{\tiny$\pm$2.04}
& 74.72{\tiny$\pm$2.71}
& 59.52{\tiny$\pm$4.20}
& 63.40{\tiny$\pm$2.71}
& 79.92{\tiny$\pm$4.12} \\ % LR

& 200
& 93.12{\tiny$\pm$1.37}
& \greedy{93.68{\tiny$\pm$1.12}}
& 77.80{\tiny$\pm$2.45}
& 67.96{\tiny$\pm$2.25}
& 82.48{\tiny$\pm$1.78}
& 90.08{\tiny$\pm$2.70}
& 72.80{\tiny$\pm$4.50}
& 73.88{\tiny$\pm$3.89}
& 90.12{\tiny$\pm$1.94} \\ % LR

& 500
& 98.48{\tiny$\pm$0.70}
& 98.40{\tiny$\pm$0.66}
& 91.32{\tiny$\pm$1.48}
& 82.24{\tiny$\pm$2.16}
& 92.08{\tiny$\pm$0.81}
& 98.00{\tiny$\pm$0.42}
& 84.40{\tiny$\pm$1.61}
& 89.72{\tiny$\pm$2.86}
& \greedy{99.60{\tiny$\pm$0.29}} \\ % LR

\midrule
\multirow{5}{*}{Credit-G}

& 20
& 66.64{\tiny$\pm$3.59}
& 54.52{\tiny$\pm$10.44}
& 63.96{\tiny$\pm$3.14}
& \greedy{69.20{\tiny$\pm$1.17}}
& 64.32{\tiny$\pm$2.46}
& 60.96{\tiny$\pm$5.63}
& 67.28{\tiny$\pm$1.93}
& 64.44{\tiny$\pm$2.30}
& 68.68{\tiny$\pm$1.65} \\ % LR

& 50
& 65.88{\tiny$\pm$3.11}
& 64.76{\tiny$\pm$3.52}
& 67.32{\tiny$\pm$2.37}
& 69.00{\tiny$\pm$1.47}
& 65.68{\tiny$\pm$2.74}
& 66.48{\tiny$\pm$5.44}
& 65.36{\tiny$\pm$2.64}
& 67.36{\tiny$\pm$2.86}
& \greedy{69.64{\tiny$\pm$0.43}} \\ % LR

& 100
& 66.60{\tiny$\pm$1.61}
& 66.40{\tiny$\pm$1.55}
& 67.92{\tiny$\pm$2.64}
& 70.04{\tiny$\pm$1.22}
& 67.88{\tiny$\pm$0.98}
& 69.56{\tiny$\pm$3.10}
& 67.40{\tiny$\pm$1.41}
& 70.48{\tiny$\pm$1.90}
& \greedy{70.80{\tiny$\pm$1.58}} \\ % LR

& 200
& 69.60{\tiny$\pm$4.92}
& 68.96{\tiny$\pm$5.06}
& 69.20{\tiny$\pm$1.21}
& 69.28{\tiny$\pm$2.17}
& 68.52{\tiny$\pm$5.40}
& 69.84{\tiny$\pm$1.48}
& 67.88{\tiny$\pm$3.99}
& 71.08{\tiny$\pm$1.97}
& \greedy{71.76{\tiny$\pm$1.74}} \\ % LR

& 500
& 74.88{\tiny$\pm$1.29}
& 73.56{\tiny$\pm$1.33}
& 73.88{\tiny$\pm$1.26}
& 73.20{\tiny$\pm$1.36}
& 74.20{\tiny$\pm$0.93}
& 75.16{\tiny$\pm$1.11}
& 72.36{\tiny$\pm$0.83}
& 75.32{\tiny$\pm$1.04}
& \greedy{75.60{\tiny$\pm$0.43}} \\ % LR

\midrule
\multirow{5}{*}{Electricity}
& 20
& 67.36{\tiny$\pm$7.47}
& 47.56{\tiny$\pm$6.79}
& 67.40{\tiny$\pm$5.03}
& 57.40{\tiny$\pm$8.05}
& 67.32{\tiny$\pm$7.71}
& 68.20{\tiny$\pm$9.68}
& 59.12{\tiny$\pm$1.87}
& 58.64{\tiny$\pm$11.10}
& \greedy{69.80{\tiny$\pm$8.98}} \\ % LR

& 50
& 69.80{\tiny$\pm$4.73}
& 52.24{\tiny$\pm$2.95}
& 70.44{\tiny$\pm$5.71}
& 59.20{\tiny$\pm$4.52}
& \greedy{72.20{\tiny$\pm$4.49}}
& 71.56{\tiny$\pm$4.23}
& 59.32{\tiny$\pm$2.55}
& 70.64{\tiny$\pm$7.97}
& 71.68{\tiny$\pm$4.62} \\ % LR

& 100
& 74.68{\tiny$\pm$3.94}
& 55.60{\tiny$\pm$4.12}
& 71.52{\tiny$\pm$5.41}
& 63.36{\tiny$\pm$3.20}
& 74.72{\tiny$\pm$3.12}
& \greedy{74.72{\tiny$\pm$3.39}}
& 63.52{\tiny$\pm$0.79}
& 70.72{\tiny$\pm$4.37}
& 73.96{\tiny$\pm$3.90} \\ % LR

& 200
& 76.20{\tiny$\pm$2.15}
& 60.12{\tiny$\pm$2.17}
& 73.52{\tiny$\pm$3.58}
& 70.72{\tiny$\pm$3.50}
& 76.12{\tiny$\pm$1.78}
& \greedy{76.56{\tiny$\pm$2.50}}
& 60.00{\tiny$\pm$0.99}
& 73.00{\tiny$\pm$2.17}
& 76.08{\tiny$\pm$1.93} \\ % LR

& 500
& 76.08{\tiny$\pm$2.03}
& 60.76{\tiny$\pm$2.82}
& 75.60{\tiny$\pm$2.57}
& 73.52{\tiny$\pm$2.33}
& 75.48{\tiny$\pm$2.25}
& 76.12{\tiny$\pm$2.56}
& 63.16{\tiny$\pm$2.27}
& 76.04{\tiny$\pm$1.82}
& \greedy{76.48{\tiny$\pm$2.04}} \\ % LR

\midrule
\multirow{5}{*}{Fourier}
& 20
& 51.24{\tiny$\pm$4.76}
& \greedy{51.28{\tiny$\pm$4.74}}
& 41.48{\tiny$\pm$4.46}
& 19.80{\tiny$\pm$2.53}
& 40.08{\tiny$\pm$4.81}
& 51.24{\tiny$\pm$4.76}
& 21.32{\tiny$\pm$5.62}
& 26.12{\tiny$\pm$4.44}
& 48.76{\tiny$\pm$4.37} \\ % LR

& 50
& 62.60{\tiny$\pm$1.37}
& 62.48{\tiny$\pm$1.35}
& 51.44{\tiny$\pm$2.50}
& 30.32{\tiny$\pm$2.67}
& 59.72{\tiny$\pm$1.42}
& 62.60{\tiny$\pm$1.37}
& 36.36{\tiny$\pm$3.13}
& 39.28{\tiny$\pm$2.11}
& \greedy{63.64{\tiny$\pm$1.14}} \\ % LR

& 100
& 69.36{\tiny$\pm$1.84}
& 69.12{\tiny$\pm$1.84}
& 58.76{\tiny$\pm$2.34}
& 39.28{\tiny$\pm$0.93}
& 68.16{\tiny$\pm$0.94}
& 69.36{\tiny$\pm$1.84}
& 51.28{\tiny$\pm$4.17}
& 48.32{\tiny$\pm$5.28}
& \greedy{69.98{\tiny$\pm$2.89}} \\ % LR

& 200
& 73.04{\tiny$\pm$1.06}
& 73.40{\tiny$\pm$1.02}
& 66.08{\tiny$\pm$3.45}
& 55.76{\tiny$\pm$2.23}
& 72.60{\tiny$\pm$0.68}
& 73.04{\tiny$\pm$1.06}
& 61.44{\tiny$\pm$2.14}
& 57.88{\tiny$\pm$4.94}
& \greedy{73.52{\tiny$\pm$0.70}} \\ % LR

& 500
& 76.76{\tiny$\pm$1.57}
& 76.76{\tiny$\pm$1.29}
& 72.56{\tiny$\pm$1.68}
& 67.36{\tiny$\pm$1.24}
& 76.48{\tiny$\pm$1.33}
& 76.76{\tiny$\pm$1.57}
& 70.84{\tiny$\pm$1.40}
& 68.96{\tiny$\pm$2.17}
& \greedy{77.36{\tiny$\pm$1.84}} \\ % LR

\midrule
\multirow{5}{*}{Steel}

& 20
& 79.64{\tiny$\pm$1.99}
& 83.64{\tiny$\pm$2.02}
& 71.28{\tiny$\pm$3.72}
& 63.32{\tiny$\pm$2.36}
& 69.72{\tiny$\pm$2.33}
& 79.64{\tiny$\pm$1.99}
& 70.64{\tiny$\pm$2.23}
& 81.84{\tiny$\pm$5.41} 
& \greedy{88.92{\tiny$\pm$3.36}}\\ % LR

& 50
& 94.68{\tiny$\pm$1.80}
& 96.24{\tiny$\pm$1.31}
& 77.40{\tiny$\pm$2.18}
& 65.88{\tiny$\pm$3.20}
& 71.12{\tiny$\pm$3.04}
& 94.68{\tiny$\pm$1.80}
& 86.60{\tiny$\pm$9.66}
& 98.20{\tiny$\pm$1.34}
& \greedy{98.68{\tiny$\pm$1.15}} \\ % LR

& 100
& 99.32{\tiny$\pm$0.53}
& 99.56{\tiny$\pm$0.39}
& 79.16{\tiny$\pm$2.11}
& 70.60{\tiny$\pm$1.17}
& 78.68{\tiny$\pm$2.69}
& 99.32{\tiny$\pm$0.53}
& 93.00{\tiny$\pm$5.18}
& 99.72{\tiny$\pm$0.37}
& \greedy{99.96{\tiny$\pm$0.08}} \\ % LR

& 200
& 99.88{\tiny$\pm$0.16}
& 99.92{\tiny$\pm$0.10}
& 84.52{\tiny$\pm$1.27}
& 79.44{\tiny$\pm$2.59}
& 95.00{\tiny$\pm$2.62}
& 99.88{\tiny$\pm$0.16}
& 97.36{\tiny$\pm$2.43}
& 99.92{\tiny$\pm$0.16}
& \greedy{100.00{\tiny$\pm$0.00}} \\ % LR

& 500
& 99.92{\tiny$\pm$0.10}
& 99.92{\tiny$\pm$0.10}
& 93.12{\tiny$\pm$2.68}
& 91.76{\tiny$\pm$5.21}
& 99.68{\tiny$\pm$0.20}
& 99.92{\tiny$\pm$0.10}
& 96.28{\tiny$\pm$4.71}
& 99.92{\tiny$\pm$0.10}
& \greedy{100.00{\tiny$\pm$0.00}} \\ % LR

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{MiceProtein}
& 20
& 42.96{\tiny$\pm$4.82}
& \greedy{44.73{\tiny$\pm$4.97}}
& 35.36{\tiny$\pm$4.64}
& 36.52{\tiny$\pm$1.91}
& 32.52{\tiny$\pm$4.28}
& 36.96{\tiny$\pm$6.21}
& 38.72{\tiny$\pm$5.25}
& 37.52{\tiny$\pm$3.47}
& 41.32{\tiny$\pm$6.09} \\ % RF

& 50
& 62.52{\tiny$\pm$2.56}
& \greedy{63.96{\tiny$\pm$2.71}}
& 51.00{\tiny$\pm$3.53}
& 54.96{\tiny$\pm$4.33}
& 53.76{\tiny$\pm$4.03}
& 61.12{\tiny$\pm$3.84}
& 61.24{\tiny$\pm$4.54}
& 55.40{\tiny$\pm$3.16}
& 61.80{\tiny$\pm$2.25} \\ % RF

& 100
& 72.64{\tiny$\pm$1.92}
& 72.76{\tiny$\pm$1.86}
& 62.96{\tiny$\pm$3.62}
& 71.12{\tiny$\pm$2.49}
& 63.96{\tiny$\pm$0.77}
& \greedy{73.24{\tiny$\pm$1.98}}
& 72.80{\tiny$\pm$2.27}
& 67.76{\tiny$\pm$2.85}
& 73.00{\tiny$\pm$4.47} \\ % RF

& 200
& 87.52{\tiny$\pm$1.89}
& 87.64{\tiny$\pm$2.04}
& 76.40{\tiny$\pm$2.72}
& 85.52{\tiny$\pm$1.23}
& 79.08{\tiny$\pm$2.31}
& 85.92{\tiny$\pm$1.51}
& 86.04{\tiny$\pm$1.56}
& 84.44{\tiny$\pm$2.14}
& \greedy{86.40{\tiny$\pm$1.04}} \\ % RF

& 500
& 97.00{\tiny$\pm$0.64}
& 96.64{\tiny$\pm$0.78}
& 93.56{\tiny$\pm$0.64}
& 96.80{\tiny$\pm$0.59}
& 95.08{\tiny$\pm$0.88}
& 97.00{\tiny$\pm$0.67}
& 96.92{\tiny$\pm$0.90}
& 96.28{\tiny$\pm$1.42}
& \greedy{99.68{\tiny$\pm$0.20}} \\ % RF

\midrule
\multirow{5}{*}{Credit-G}
& 20
& \greedy{69.64{\tiny$\pm$0.54}}
& 60.68{\tiny$\pm$15.44}
& 67.40{\tiny$\pm$3.80}
& 64.16{\tiny$\pm$6.10}
& 66.84{\tiny$\pm$3.13}
& 61.04{\tiny$\pm$5.37}
& 67.08{\tiny$\pm$1.11}
& 65.04{\tiny$\pm$2.40}
& 67.92{\tiny$\pm$3.50} \\ % RF

& 50
& 69.24{\tiny$\pm$0.85}
& 68.40{\tiny$\pm$1.41}
& \greedy{69.84{\tiny$\pm$0.64}}
& 57.64{\tiny$\pm$9.41}
& 69.68{\tiny$\pm$0.93}
& 66.40{\tiny$\pm$3.45}
& 66.56{\tiny$\pm$1.88}
& 69.20{\tiny$\pm$1.19}
& 69.76{\tiny$\pm$0.48} \\ % RF

& 100
& 69.20{\tiny$\pm$0.68}
& 69.36{\tiny$\pm$0.65}
& 70.28{\tiny$\pm$0.47}
& 69.36{\tiny$\pm$0.91}
& 69.08{\tiny$\pm$0.92}
& 67.08{\tiny$\pm$2.20}
& 67.64{\tiny$\pm$1.69}
& 69.28{\tiny$\pm$2.66}
& \greedy{70.44{\tiny$\pm$2.00}} \\ % RF

& 200
& 69.92{\tiny$\pm$0.10}
& \greedy{69.96{\tiny$\pm$0.08}}
& 70.28{\tiny$\pm$0.85}
& 65.96{\tiny$\pm$2.02}
& 69.44{\tiny$\pm$1.37}
& 66.88{\tiny$\pm$2.12}
& 63.92{\tiny$\pm$5.93}
& 70.76{\tiny$\pm$0.92}
& 71.40{\tiny$\pm$1.28} \\ % RF

& 500
& 70.00{\tiny$\pm$0.00}
& 70.00{\tiny$\pm$0.00}
& 70.80{\tiny$\pm$0.68}
& 68.68{\tiny$\pm$1.72}
& 69.52{\tiny$\pm$0.32}
& 67.76{\tiny$\pm$1.30}
& 67.20{\tiny$\pm$3.23}
& 72.52{\tiny$\pm$1.99}
& \greedy{73.08{\tiny$\pm$0.52}} \\ % RF

\midrule
\multirow{5}{*}{Electricity}

& 20
& 68.36{\tiny$\pm$7.64}
& 65.60{\tiny$\pm$5.26}
& 63.96{\tiny$\pm$4.50}
& 62.20{\tiny$\pm$4.90}
& 68.52{\tiny$\pm$7.96}
& 67.32{\tiny$\pm$7.58}
& 66.28{\tiny$\pm$3.92}
& 62.16{\tiny$\pm$7.25}
& \greedy{69.64{\tiny$\pm$10.00}} \\ % RF

& 50
& 70.04{\tiny$\pm$4.31}
& 71.76{\tiny$\pm$3.77}
& 70.04{\tiny$\pm$5.74}
& 67.60{\tiny$\pm$2.26}
& 71.48{\tiny$\pm$5.45}
& 71.40{\tiny$\pm$4.39}
& 70.52{\tiny$\pm$4.63}
& 68.56{\tiny$\pm$4.58}
& \greedy{72.72{\tiny$\pm$4.48}} \\ % RF

& 100
& 74.08{\tiny$\pm$4.31}
& 75.04{\tiny$\pm$3.38}
& 73.24{\tiny$\pm$4.91}
& 70.00{\tiny$\pm$3.06}
& \greedy{75.08{\tiny$\pm$3.94}}
& 74.36{\tiny$\pm$3.76}
& 74.72{\tiny$\pm$3.25}
& 71.84{\tiny$\pm$3.29}
& 75.00{\tiny$\pm$2.51} \\ % RF

& 200
& 76.00{\tiny$\pm$3.13}
& 75.84{\tiny$\pm$2.20}
& \greedy{77.00{\tiny$\pm$3.13}}
& 74.84{\tiny$\pm$3.01}
& 76.16{\tiny$\pm$3.57}
& 76.16{\tiny$\pm$3.44}
& 76.08{\tiny$\pm$3.47}
& 75.32{\tiny$\pm$3.08}
& 76.12{\tiny$\pm$2.22} \\ % RF

& 500
& 78.40{\tiny$\pm$2.07}
& 79.00{\tiny$\pm$2.16}
& 78.36{\tiny$\pm$2.01}
& 77.56{\tiny$\pm$2.62}
& 78.08{\tiny$\pm$2.67}
& 78.48{\tiny$\pm$2.72}
& 78.52{\tiny$\pm$2.85}
& 78.08{\tiny$\pm$2.09}
& \greedy{79.40{\tiny$\pm$2.04}} \\ % RF

\midrule
\multirow{5}{*}{Fourier}
& 20
& 49.12{\tiny$\pm$7.01}
& \greedy{54.36{\tiny$\pm$4.50}}
& 37.64{\tiny$\pm$6.91}
& 31.76{\tiny$\pm$2.71}
& 34.88{\tiny$\pm$6.12}
& 49.12{\tiny$\pm$7.01}
& 39.68{\tiny$\pm$5.11}
& 35.36{\tiny$\pm$6.82}
& 42.16{\tiny$\pm$6.41} \\ % RF

& 50
& 67.96{\tiny$\pm$1.08}
& \greedy{68.28{\tiny$\pm$1.84}}
& 52.88{\tiny$\pm$2.74}
& 49.08{\tiny$\pm$4.03}
& 63.44{\tiny$\pm$3.31}
& 67.96{\tiny$\pm$1.08}
& 60.88{\tiny$\pm$1.83}
& 47.24{\tiny$\pm$3.18}
& 65.96{\tiny$\pm$2.40} \\ % RF

& 100
& 73.80{\tiny$\pm$1.56}
& \greedy{74.32{\tiny$\pm$1.90}}
& 62.92{\tiny$\pm$1.08}
& 63.68{\tiny$\pm$1.76}
& 71.28{\tiny$\pm$1.54}
& 73.80{\tiny$\pm$1.56}
& 70.24{\tiny$\pm$2.70}
& 64.88{\tiny$\pm$2.11}
& 71.76{\tiny$\pm$2.05} \\ % RF

& 200
& 77.24{\tiny$\pm$1.39}
& \greedy{77.72{\tiny$\pm$1.55}}
& 71.04{\tiny$\pm$2.46}
& 74.24{\tiny$\pm$2.66}
& 76.68{\tiny$\pm$1.59}
& 77.24{\tiny$\pm$1.39}
& 75.96{\tiny$\pm$1.51}
& 74.56{\tiny$\pm$1.85}
& 76.36{\tiny$\pm$1.64} \\ % RF

& 200
& 77.24{\tiny$\pm$1.39}
& \greedy{77.72{\tiny$\pm$1.55}}
& 71.04{\tiny$\pm$2.46}
& 74.24{\tiny$\pm$2.66}
& 76.68{\tiny$\pm$1.59}
& 77.24{\tiny$\pm$1.39}
& 75.96{\tiny$\pm$1.51}
& 74.56{\tiny$\pm$1.85}
& 76.36{\tiny$\pm$1.64} \\ % RF

& 500
& 79.24{\tiny$\pm$1.01}
& \greedy{80.32{\tiny$\pm$1.06}}
& 77.20{\tiny$\pm$1.97}
& 78.44{\tiny$\pm$1.26}
& 77.88{\tiny$\pm$1.43}
& 79.24{\tiny$\pm$1.01}
& 78.92{\tiny$\pm$1.25}
& 78.36{\tiny$\pm$1.36}
& 79.56{\tiny$\pm$1.49} \\ % RF

\midrule
\multirow{5}{*}{Steel}
& 20
& 66.80{\tiny$\pm$2.06}
& 69.08{\tiny$\pm$4.08}
& 65.24{\tiny$\pm$2.61}
& 66.20{\tiny$\pm$1.19}
& 66.44{\tiny$\pm$2.18}
& 66.80{\tiny$\pm$2.06}
& 69.28{\tiny$\pm$2.65}
& 71.32{\tiny$\pm$4.57}
& \greedy{72.68{\tiny$\pm$3.41}}\\ % RF

& 50
& 70.64{\tiny$\pm$2.91}
& 77.92{\tiny$\pm$3.62}
& 69.44{\tiny$\pm$1.35}
& 67.80{\tiny$\pm$2.41}
& 68.68{\tiny$\pm$3.27}
& 70.64{\tiny$\pm$2.91}
& 73.08{\tiny$\pm$3.59}
& 83.04{\tiny$\pm$3.03}
& \greedy{93.68{\tiny$\pm$2.72}} \\ % RF

& 100
& 79.52{\tiny$\pm$3.59}
& 87.80{\tiny$\pm$2.26}
& 72.04{\tiny$\pm$1.13}
& 72.20{\tiny$\pm$2.15}
& 77.44{\tiny$\pm$3.49}
& 79.52{\tiny$\pm$3.59}
& 81.00{\tiny$\pm$3.95}
& 93.64{\tiny$\pm$3.59}
& \greedy{98.20{\tiny$\pm$1.71}} \\ % RF

& 200
& 91.64{\tiny$\pm$1.80}
& 96.84{\tiny$\pm$1.08}
& 75.96{\tiny$\pm$1.54}
& 81.88{\tiny$\pm$2.19}
& 93.08{\tiny$\pm$2.76}
& 91.64{\tiny$\pm$1.80}
& 89.00{\tiny$\pm$2.48}
& 98.00{\tiny$\pm$0.70}
& \greedy{98.92{\tiny$\pm$0.90}} \\ % RF

& 500
& 97.52{\tiny$\pm$1.05}
& 99.28{\tiny$\pm$0.20}
& 86.28{\tiny$\pm$0.95}
& 92.96{\tiny$\pm$2.42}
& 98.32{\tiny$\pm$0.47}
& 97.52{\tiny$\pm$1.05}
& 96.24{\tiny$\pm$1.38}
& 98.84{\tiny$\pm$0.37}
& \greedy{99.36{\tiny$\pm$0.45}} \\ % RF

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{MiceProtein}
& 20
& 13.04{\tiny$\pm$0.62} % real
& 39.27{\tiny$\pm$3.60} % smote
& 36.76{\tiny$\pm$5.56} % tvae
& 34.80{\tiny$\pm$2.54} % ctgan
& 37.96{\tiny$\pm$5.60} % arf
& 34.68{\tiny$\pm$5.33} % spada
& 33.92{\tiny$\pm$4.35} % tabddpm
& 37.08{\tiny$\pm$1.80} % tabdiff
& \greedy{44.60{\tiny$\pm$6.77}} \\ % tap (LGBM)

& 50
& 57.48{\tiny$\pm$2.71}
& 58.68{\tiny$\pm$2.74}
& 51.64{\tiny$\pm$3.83}
& 53.48{\tiny$\pm$4.01}
& 58.96{\tiny$\pm$2.85}
& 58.44{\tiny$\pm$3.20}
& 56.24{\tiny$\pm$5.17}
& 56.60{\tiny$\pm$2.13}
& \greedy{62.60{\tiny$\pm$1.50}} \\ % LGBM

& 100
& 72.40{\tiny$\pm$1.10} % real
& 71.08{\tiny$\pm$0.69} % smote
& 66.12{\tiny$\pm$3.76} % tvae
& 70.76{\tiny$\pm$2.17} % ctgan
& 67.72{\tiny$\pm$0.99} % arf
& 71.60{\tiny$\pm$2.40} % spada
& 68.40{\tiny$\pm$3.29} % tabddpm
& 71.64{\tiny$\pm$2.49} % tabdiff
& \greedy{75.64{\tiny$\pm$3.52}} \\ % tap (LGBM)

& 200
& 87.32{\tiny$\pm$2.02} % real
& 86.40{\tiny$\pm$2.45} % smote
& 81.40{\tiny$\pm$1.88} % tvae
& 85.52{\tiny$\pm$2.37} % ctgan
& 82.24{\tiny$\pm$2.60} % arf
& 85.88{\tiny$\pm$1.98} % spada
& 82.52{\tiny$\pm$1.42} % tabddpm
& 84.76{\tiny$\pm$2.30} % tabdiff
& \greedy{86.64{\tiny$\pm$1.74}} \\ % tap (LGBM)

& 500
& 97.20{\tiny$\pm$0.44} % real
& 96.88{\tiny$\pm$0.35} % smote
& 95.36{\tiny$\pm$0.73} % tvae
& 97.36{\tiny$\pm$0.59} % ctgan
& 95.88{\tiny$\pm$1.21} % arf
& 96.48{\tiny$\pm$0.61} % spada
& 96.12{\tiny$\pm$0.61} % tabddpm
& 97.20{\tiny$\pm$0.67} % tabdiff
& \greedy{99.84{\tiny$\pm$0.15}} \\ % tap (LGBM)

\midrule
\multirow{5}{*}{Credit-G}
& 20
& \greedy{70.00{\tiny$\pm$0.00}} % real
& 58.68{\tiny$\pm$6.89} % smote
& 65.60{\tiny$\pm$2.16} % tvae
& 62.08{\tiny$\pm$4.40} % ctgan
& 65.56{\tiny$\pm$2.86} % arf
& 49.72{\tiny$\pm$9.29} % spada
& 64.12{\tiny$\pm$2.19} % tabddpm
& 61.52{\tiny$\pm$3.92} % tabdiff
& 67.04{\tiny$\pm$3.70} \\ % tap  (LGBM)

& 50
& 63.16{\tiny$\pm$5.86} % real
& 68.48{\tiny$\pm$1.34} % smote
& 68.96{\tiny$\pm$1.79} % tvae
& 53.44{\tiny$\pm$9.67} % ctgan
& 66.84{\tiny$\pm$1.90} % arf
& 62.80{\tiny$\pm$6.31} % spada
& 59.92{\tiny$\pm$3.92} % tabddpm
& 67.88{\tiny$\pm$0.88} % tabdiff
& \greedy{69.84{\tiny$\pm$0.32}} \\ % tap (LGBM)

& 100
& 64.72{\tiny$\pm$8.82} % real
& 69.40{\tiny$\pm$0.66} % smote
& 69.36{\tiny$\pm$1.83} % tvae
& 66.76{\tiny$\pm$1.97} % ctgan
& 67.44{\tiny$\pm$1.29} % arf
& 63.04{\tiny$\pm$5.66} % spada
& 61.20{\tiny$\pm$3.86} % tabddpm
& 67.92{\tiny$\pm$2.25} % tabdiff
& \greedy{70.16{\tiny$\pm$1.91}} \\ % tap (LGBM)

& 200
& 65.32{\tiny$\pm$8.37} % real
& 69.80{\tiny$\pm$0.13} % smote
& 69.12{\tiny$\pm$1.86} % tvae
& 60.12{\tiny$\pm$3.25} % ctgan
& 64.96{\tiny$\pm$7.90} % arf
& 60.48{\tiny$\pm$6.60} % spada
& 55.96{\tiny$\pm$7.54} % tabddpm
& 70.00{\tiny$\pm$1.32} % tabdiff
& \greedy{71.80{\tiny$\pm$1.50}} \\ % tap (LGBM)

& 500
& 69.88{\tiny$\pm$0.16} % real
& 70.00{\tiny$\pm$0.00} % smote
& 70.52{\tiny$\pm$0.55} % tvae
& 64.88{\tiny$\pm$2.17} % ctgan
& 67.48{\tiny$\pm$1.11} % arf
& 64.56{\tiny$\pm$3.51} % spada
& 59.72{\tiny$\pm$5.27} % tabddpm
& 71.68{\tiny$\pm$1.36} % tabdiff
& \greedy{75.12{\tiny$\pm$0.47}} \\ % tap (LGBM)

\midrule
\multirow{5}{*}{Electricity}

& 20
& 57.60{\tiny$\pm$0.00} % real
& 63.48{\tiny$\pm$6.00} % smote
& 63.24{\tiny$\pm$5.14} % tvae
& 58.08{\tiny$\pm$4.17} % ctgan
& 67.80{\tiny$\pm$7.52} % arf
& 64.64{\tiny$\pm$8.01} % spada
& 63.00{\tiny$\pm$5.08} % tabddpm
& 60.88{\tiny$\pm$5.17} % tabdiff
& \greedy{67.88{\tiny$\pm$10.41}} \\ % tap (LGBM)

& 50
& 70.32{\tiny$\pm$4.06} % real
& 65.12{\tiny$\pm$5.95} % smote
& 69.88{\tiny$\pm$6.00} % tvae
& 63.36{\tiny$\pm$3.21} % ctgan
& 70.44{\tiny$\pm$5.30} % arf
& 68.52{\tiny$\pm$4.30} % spada
& 69.12{\tiny$\pm$4.42} % tabddpm
& 66.80{\tiny$\pm$3.80} % tabdiff
& \greedy{72.44{\tiny$\pm$4.63}} \\ % tap (LGBM)

& 100
& 73.40{\tiny$\pm$4.18} % real
& 72.76{\tiny$\pm$3.25} % smote
& 72.68{\tiny$\pm$4.05} % tvae
& 69.40{\tiny$\pm$4.01} % ctgan
& 73.72{\tiny$\pm$4.32} % arf
& 72.68{\tiny$\pm$3.94} % spada
& 73.60{\tiny$\pm$4.12} % tabddpm
& 69.40{\tiny$\pm$1.97} % tabdiff
& \greedy{75.32{\tiny$\pm$4.01}} \\ % tap (LGBM)

& 200
& 75.20{\tiny$\pm$3.22} % real
& 74.36{\tiny$\pm$4.54} % smote
& 75.04{\tiny$\pm$4.42} % tvae
& 73.36{\tiny$\pm$3.95} % ctgan
& 75.48{\tiny$\pm$3.47} % arf
& 74.60{\tiny$\pm$3.52} % spada
& 75.36{\tiny$\pm$3.58} % tabddpm
& 73.28{\tiny$\pm$3.87} % tabdiff
& \greedy{76.24{\tiny$\pm$2.48}} \\ % tap (LGBM)

& 500
& 77.20{\tiny$\pm$1.91} % real
& 77.28{\tiny$\pm$1.38} % smote
& 77.76{\tiny$\pm$1.70} % tvae
& 76.72{\tiny$\pm$2.27} % ctgan
& 77.36{\tiny$\pm$2.98} % arf
& 77.60{\tiny$\pm$1.75} % spada
& 77.52{\tiny$\pm$1.10} % tabddpm
& 77.04{\tiny$\pm$1.25} % tabdiff
& \greedy{79.12{\tiny$\pm$1.70}} \\ % tap (LGBM)

\midrule
\multirow{5}{*}{Fourier}
& 20
& 10.00{\tiny$\pm$0.00} % real
& 27.76{\tiny$\pm$8.74} % smote
& \greedy{41.60{\tiny$\pm$5.44}} % tvae
& 30.80{\tiny$\pm$5.03} % ctgan
& 40.80{\tiny$\pm$5.95} % arf
& 10.00{\tiny$\pm$0.00} % spada
& 30.72{\tiny$\pm$5.04} % tabddpm
& 30.24{\tiny$\pm$5.75} % tabdiff
& 37.20{\tiny$\pm$11.32} \\ % tap (LGBM)

& 50
& 60.36{\tiny$\pm$3.59} % real
& 60.16{\tiny$\pm$2.94} % smote
& 53.80{\tiny$\pm$2.43} % tvae
& 45.12{\tiny$\pm$4.49} % ctgan
& 62.88{\tiny$\pm$2.84} % arf
& 60.36{\tiny$\pm$3.59} % spada
& 50.44{\tiny$\pm$3.36} % tabddpm
& 46.04{\tiny$\pm$4.61} % tabdiff
& \greedy{65.72{\tiny$\pm$2.63}} \\ % tap (LGBM)

& 100
& 69.60{\tiny$\pm$1.84} % real
& 69.76{\tiny$\pm$1.63} % smote
& 62.96{\tiny$\pm$2.30} % tvae
& 58.52{\tiny$\pm$2.55} % ctgan
& 71.60{\tiny$\pm$1.93} % arf
& 69.60{\tiny$\pm$1.84} % spada
& 62.20{\tiny$\pm$2.68} % tabddpm
& 60.64{\tiny$\pm$3.41} % tabdiff
& \greedy{71.76{\tiny$\pm$2.41}} \\ % tap (LGBM)

& 200
& 74.92{\tiny$\pm$1.69} % real
& \greedy{75.32{\tiny$\pm$1.06}} % smote
& 71.40{\tiny$\pm$2.52} % tvae
& 71.36{\tiny$\pm$3.29} % ctgan
& 74.92{\tiny$\pm$1.61} % arf
& 74.92{\tiny$\pm$1.69} % spada
& 71.08{\tiny$\pm$0.79} % tabddpm
& 69.56{\tiny$\pm$1.34} % tabdiff
& 75.24{\tiny$\pm$2.05} \\ % tap LGBM

& 500
& 79.36{\tiny$\pm$1.48} % real
& 78.88{\tiny$\pm$1.29} % smote
& 76.84{\tiny$\pm$1.54} % tvae
& 78.68{\tiny$\pm$1.69} % ctgan
& 78.40{\tiny$\pm$2.70} % arf
& 79.36{\tiny$\pm$1.48} % spada
& 78.44{\tiny$\pm$1.49} % tabddpm
& 78.08{\tiny$\pm$1.72} % tabdiff
& \greedy{79.40{\tiny$\pm$1.63}} \\ % tap

\midrule
\multirow{5}{*}{Steel}
& 20
& 65.40{\tiny$\pm$0.00}
& 62.44{\tiny$\pm$3.60}
& 65.68{\tiny$\pm$2.04}
& 64.72{\tiny$\pm$2.11}
& 66.52{\tiny$\pm$3.52}
& 65.40{\tiny$\pm$0.00}
& 67.84{\tiny$\pm$2.68}
& 71.00{\tiny$\pm$5.56} 
& \greedy{71.16{\tiny$\pm$4.20}}\\ % LGBM

& 50
& 64.88{\tiny$\pm$1.61}
& 69.44{\tiny$\pm$4.47}
& 71.04{\tiny$\pm$4.20}
& 69.72{\tiny$\pm$3.15}
& 70.80{\tiny$\pm$3.38}
& 64.88{\tiny$\pm$1.61}
& 75.28{\tiny$\pm$6.92}
& 82.48{\tiny$\pm$4.92}
& \greedy{93.52{\tiny$\pm$3.76}} \\ % LGBM

& 100
& 73.60{\tiny$\pm$3.83}
& \greedy{99.76{\tiny$\pm$0.48}}
& 75.16{\tiny$\pm$2.97}
& 75.52{\tiny$\pm$3.72}
& 85.92{\tiny$\pm$2.98}
& 73.60{\tiny$\pm$3.83}
& 88.20{\tiny$\pm$3.75}
& 93.92{\tiny$\pm$5.44}
& 99.44{\tiny$\pm$0.78} \\ % LGBM

& 200
& 86.64{\tiny$\pm$3.03}
& \greedy{100.00{\tiny$\pm$0.00}}
& 82.44{\tiny$\pm$1.08}
& 90.00{\tiny$\pm$2.01}
& 95.80{\tiny$\pm$1.14}
& 86.64{\tiny$\pm$3.03}
& 96.76{\tiny$\pm$0.56}
& 99.48{\tiny$\pm$0.30}
& 98.00{\tiny$\pm$0.81} \\ % LGBM

& 500
& 98.20{\tiny$\pm$1.08}
& \greedy{100.00{\tiny$\pm$0.00}}
& 96.24{\tiny$\pm$0.82}
& 97.52{\tiny$\pm$0.98}
& 99.68{\tiny$\pm$0.27}
& 98.20{\tiny$\pm$1.08}
& 99.72{\tiny$\pm$0.37}
& 99.32{\tiny$\pm$0.94} 
& \greedy{100.00{\tiny$\pm$0.00}}\\ % LGBM

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{MiceProtein}
& 20
& 37.32{\tiny$\pm$4.74}
& 38.80{\tiny$\pm$3.64}
& 35.64{\tiny$\pm$4.20}
& 33.40{\tiny$\pm$3.91}
& 37.48{\tiny$\pm$5.81}
& 33.04{\tiny$\pm$6.73}
& 32.00{\tiny$\pm$2.11}
& 37.28{\tiny$\pm$2.34}
& \greedy{40.12{\tiny$\pm$6.44}} \\ % XGB

& 50
& 57.40{\tiny$\pm$1.30}
& 52.44{\tiny$\pm$3.47}
& 52.68{\tiny$\pm$4.30}
& 50.48{\tiny$\pm$3.70}
& 58.72{\tiny$\pm$2.24}
& 52.24{\tiny$\pm$3.65}
& 53.96{\tiny$\pm$3.45}
& 56.12{\tiny$\pm$0.81}
& \greedy{60.24{\tiny$\pm$2.52}} \\ % XGB

& 100
& 67.40{\tiny$\pm$1.33}
& 66.24{\tiny$\pm$0.98}
& 65.16{\tiny$\pm$4.25}
& 64.92{\tiny$\pm$1.90}
& 65.44{\tiny$\pm$1.13}
& 65.24{\tiny$\pm$1.71}
& 66.96{\tiny$\pm$2.73}
& 69.00{\tiny$\pm$3.70}
& \greedy{72.36{\tiny$\pm$3.74}} \\ % XGB

& 200
& 82.12{\tiny$\pm$2.79}
& 81.96{\tiny$\pm$1.93}
& 79.08{\tiny$\pm$1.65}
& 82.88{\tiny$\pm$2.07}
& 81.84{\tiny$\pm$2.79}
& 81.56{\tiny$\pm$2.83}
& 79.88{\tiny$\pm$1.98}
& 81.16{\tiny$\pm$2.79}
& \greedy{83.96{\tiny$\pm$2.17}} \\ % XGB

& 500
& 94.44{\tiny$\pm$1.09}
& 96.08{\tiny$\pm$1.06}
& 93.04{\tiny$\pm$1.38}
& 95.12{\tiny$\pm$1.14}
& 94.12{\tiny$\pm$1.26}
& 94.36{\tiny$\pm$1.37}
& 94.24{\tiny$\pm$2.07}
& 95.72{\tiny$\pm$1.56}
& \greedy{99.88{\tiny$\pm$0.24}} \\ % XGB

\midrule
\multirow{5}{*}{Credit-G}

& 20
& 62.20{\tiny$\pm$15.60}
& 55.56{\tiny$\pm$16.06}
& 66.88{\tiny$\pm$1.74}
& 65.72{\tiny$\pm$5.16}
& 64.84{\tiny$\pm$3.13}
& 56.20{\tiny$\pm$4.05}
& 64.32{\tiny$\pm$2.15}
& 62.12{\tiny$\pm$4.09}
& \greedy{67.68{\tiny$\pm$3.56}} \\ % XGB

& 50
& 60.36{\tiny$\pm$7.36}
& 69.00{\tiny$\pm$0.75}
& 68.60{\tiny$\pm$1.07}
& 49.96{\tiny$\pm$8.78}
& 66.16{\tiny$\pm$2.69}
& 64.96{\tiny$\pm$2.46}
& 59.40{\tiny$\pm$5.84}
& 67.48{\tiny$\pm$0.98}
& \greedy{69.76{\tiny$\pm$0.59}} \\ % XGB

& 100
& 70.00{\tiny$\pm$0.00}
& 69.56{\tiny$\pm$0.98}
& \greedy{70.44{\tiny$\pm$0.75}}
& 67.08{\tiny$\pm$1.59}
& 67.36{\tiny$\pm$1.44}
& 63.64{\tiny$\pm$3.63}
& 59.12{\tiny$\pm$2.96}
& 67.96{\tiny$\pm$2.33}
& 70.44{\tiny$\pm$1.61} \\ % XGB

& 200
& 65.20{\tiny$\pm$8.32}
& 69.92{\tiny$\pm$0.10}
& 68.28{\tiny$\pm$2.96}
& 59.36{\tiny$\pm$3.02}
& 64.52{\tiny$\pm$7.87}
& 61.68{\tiny$\pm$3.86}
& 54.24{\tiny$\pm$7.73}
& 71.20{\tiny$\pm$2.42}
& \greedy{71.60{\tiny$\pm$1.43}} \\ % XGB

& 500
& 70.04{\tiny$\pm$0.08}
& 69.88{\tiny$\pm$0.24}
& 70.32{\tiny$\pm$0.90}
& 62.16{\tiny$\pm$3.45}
& 66.28{\tiny$\pm$1.97}
& 66.12{\tiny$\pm$1.36}
& 57.32{\tiny$\pm$6.35}
& 71.44{\tiny$\pm$2.54}
& \greedy{74.64{\tiny$\pm$1.13}} \\ % XGB

\midrule
\multirow{5}{*}{Electricity}
& 20
& 68.24{\tiny$\pm$7.06}
& 66.60{\tiny$\pm$5.63}
& 63.28{\tiny$\pm$4.70}
& 61.28{\tiny$\pm$3.53}
& \greedy{68.80{\tiny$\pm$7.31}}
& 65.96{\tiny$\pm$10.27}
& 64.16{\tiny$\pm$3.61}
& 59.72{\tiny$\pm$6.38}
& 68.68{\tiny$\pm$9.10} \\ % XGB

& 50
& 69.20{\tiny$\pm$3.73}
& 67.40{\tiny$\pm$4.51}
& 69.80{\tiny$\pm$5.39}
& 65.16{\tiny$\pm$3.44}
& 71.28{\tiny$\pm$5.23}
& 67.64{\tiny$\pm$5.15}
& 66.16{\tiny$\pm$5.93}
& 68.00{\tiny$\pm$4.28}
& \greedy{72.64{\tiny$\pm$3.90}} \\ % XGB

& 100
& 71.28{\tiny$\pm$4.76}
& 73.04{\tiny$\pm$3.90}
& 71.96{\tiny$\pm$4.49}
& 67.96{\tiny$\pm$3.52}
& 74.28{\tiny$\pm$3.77}
& 72.28{\tiny$\pm$4.63}
& 72.88{\tiny$\pm$4.79}
& 68.36{\tiny$\pm$3.23}
& \greedy{75.92{\tiny$\pm$3.35}} \\ % XGB

& 200
& 75.96{\tiny$\pm$3.71}
& 74.44{\tiny$\pm$3.40}
& 74.56{\tiny$\pm$5.16}
& 72.44{\tiny$\pm$4.27}
& 75.64{\tiny$\pm$2.85}
& 74.96{\tiny$\pm$2.32}
& 74.72{\tiny$\pm$3.45}
& 72.64{\tiny$\pm$3.60}
& \greedy{76.68{\tiny$\pm$2.12}} \\ % XGB

& 500
& 77.44{\tiny$\pm$2.44}
& 77.68{\tiny$\pm$1.23}
& 77.28{\tiny$\pm$1.74}
& 76.16{\tiny$\pm$2.73}
& 77.68{\tiny$\pm$2.49}
& 77.72{\tiny$\pm$1.85}
& 77.56{\tiny$\pm$1.78}
& 76.16{\tiny$\pm$1.02}
& \greedy{79.84{\tiny$\pm$1.36}} \\ % XGB

\midrule
\multirow{5}{*}{Fourier}
& 20
& 41.04{\tiny$\pm$4.56}
& \greedy{42.12{\tiny$\pm$3.26}}
& 40.36{\tiny$\pm$6.81}
& 27.28{\tiny$\pm$4.15}
& 40.96{\tiny$\pm$6.93}
& 41.04{\tiny$\pm$4.56}
& 28.12{\tiny$\pm$5.20}
& 29.12{\tiny$\pm$6.50}
& 36.00{\tiny$\pm$10.80} \\ % XGB

& 50
& 52.52{\tiny$\pm$4.33}
& 59.00{\tiny$\pm$1.82}
& 52.80{\tiny$\pm$2.81}
& 41.36{\tiny$\pm$4.55}
& 62.96{\tiny$\pm$3.59}
& 52.52{\tiny$\pm$4.33}
& 48.76{\tiny$\pm$5.78}
& 44.84{\tiny$\pm$3.74}
& \greedy{64.56{\tiny$\pm$1.84}} \\ % XGB

& 100
& 65.44{\tiny$\pm$1.89}
& 67.88{\tiny$\pm$1.87}
& 63.52{\tiny$\pm$0.96}
& 54.88{\tiny$\pm$1.51}
& 70.68{\tiny$\pm$1.55}
& 65.44{\tiny$\pm$1.89}
& 62.08{\tiny$\pm$2.69}
& 59.76{\tiny$\pm$3.01}
& \greedy{70.76{\tiny$\pm$2.73}} \\ % XGB

& 200
& 72.80{\tiny$\pm$0.72}
& 74.44{\tiny$\pm$0.64}
& 70.88{\tiny$\pm$1.92}
& 70.16{\tiny$\pm$3.75}
& 75.28{\tiny$\pm$1.93}
& 72.80{\tiny$\pm$0.72}
& 69.64{\tiny$\pm$0.62}
& 69.52{\tiny$\pm$2.35}
& \greedy{75.56{\tiny$\pm$1.35}} \\ % XGB

& 500
& 78.04{\tiny$\pm$1.57}
& \greedy{78.72{\tiny$\pm$2.17}}
& 76.12{\tiny$\pm$1.11}
& 76.76{\tiny$\pm$1.42}
& 77.96{\tiny$\pm$2.17}
& 78.04{\tiny$\pm$1.57}
& 77.12{\tiny$\pm$0.48}
& 77.08{\tiny$\pm$1.43}
& 78.20{\tiny$\pm$1.45} \\ % XGB

\midrule
\multirow{5}{*}{Steel}
& 20
& 65.24{\tiny$\pm$2.87}
& 68.48{\tiny$\pm$5.57}
& 66.16{\tiny$\pm$1.92}
& 64.84{\tiny$\pm$1.76}
& 65.60{\tiny$\pm$3.16}
& 65.24{\tiny$\pm$2.87}
& 66.48{\tiny$\pm$4.03}
& 70.32{\tiny$\pm$4.07} 
& \greedy{73.44{\tiny$\pm$2.10}}\\ % XGB

& 50
& 69.88{\tiny$\pm$3.99}
& 88.20{\tiny$\pm$5.68}
& 69.36{\tiny$\pm$2.07}
& 69.32{\tiny$\pm$2.38}
& 70.40{\tiny$\pm$3.95}
& 69.88{\tiny$\pm$3.99}
& 76.76{\tiny$\pm$7.83}
& 86.04{\tiny$\pm$4.13}
& \greedy{93.72{\tiny$\pm$3.73}} \\ % XGB

& 100
& 87.04{\tiny$\pm$3.60}
& 98.28{\tiny$\pm$2.33}
& 73.48{\tiny$\pm$2.77}
& 73.36{\tiny$\pm$2.91}
& 83.64{\tiny$\pm$3.12}
& 87.04{\tiny$\pm$3.60}
& 90.08{\tiny$\pm$4.83}
& 95.04{\tiny$\pm$5.00}
& \greedy{100.00{\tiny$\pm$0.00}} \\ % XGB

& 200
& 98.88{\tiny$\pm$1.29}
& \greedy{100.00{\tiny$\pm$0.00}}
& 83.84{\tiny$\pm$1.16}
& 89.08{\tiny$\pm$3.22}
& 94.72{\tiny$\pm$1.34}
& 98.88{\tiny$\pm$1.29}
& 97.20{\tiny$\pm$0.44}
& 99.08{\tiny$\pm$1.08}
& 99.96{\tiny$\pm$0.08} \\ % XGB

& 500
& \greedy{100.00{\tiny$\pm$0.00}}
& \greedy{100.00{\tiny$\pm$0.00}}
& 94.64{\tiny$\pm$1.08}
& 96.52{\tiny$\pm$1.42}
& 99.56{\tiny$\pm$0.29}
& \greedy{100.00{\tiny$\pm$0.00}}
& 99.48{\tiny$\pm$0.41}
& 99.84{\tiny$\pm$0.15}
& \greedy{100.00{\tiny$\pm$0.00}} \\ % XGB

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{MiceProtein}
& 20
& 30.72{\tiny$\pm$3.39}
& 32.53{\tiny$\pm$2.38}
& 33.24{\tiny$\pm$1.13}
& 30.88{\tiny$\pm$3.37}
& 32.72{\tiny$\pm$3.97}
& 35.52{\tiny$\pm$3.46}
& 30.60{\tiny$\pm$3.41}
& 36.44{\tiny$\pm$2.10}
& \greedy{42.44{\tiny$\pm$2.95}} \\ % KNN

& 50
& 45.72{\tiny$\pm$4.65}
& 45.72{\tiny$\pm$4.65}
& 43.60{\tiny$\pm$2.37}
& 45.72{\tiny$\pm$4.65}
& 44.64{\tiny$\pm$5.17}
& 47.12{\tiny$\pm$2.04}
& 45.72{\tiny$\pm$4.62}
& 46.88{\tiny$\pm$4.45}
& \greedy{54.52{\tiny$\pm$5.91}} \\ % KNN

& 100
& 58.08{\tiny$\pm$2.73}
& 58.08{\tiny$\pm$2.73}
& 56.24{\tiny$\pm$1.04}
& 58.04{\tiny$\pm$2.73}
& 57.52{\tiny$\pm$3.01}
& 54.16{\tiny$\pm$1.81}
& 58.04{\tiny$\pm$2.71}
& 58.16{\tiny$\pm$2.82}
& \greedy{62.32{\tiny$\pm$3.78}} \\ % KNN

& 200
& 72.80{\tiny$\pm$1.56}
& 72.80{\tiny$\pm$1.56}
& 71.96{\tiny$\pm$0.82}
& 72.80{\tiny$\pm$1.56}
& 72.08{\tiny$\pm$1.69}
& 70.52{\tiny$\pm$1.72}
& 72.80{\tiny$\pm$1.56}
& 72.60{\tiny$\pm$1.48}
& \greedy{74.52{\tiny$\pm$1.64}} \\ % KNN

& 500
& 92.40{\tiny$\pm$2.01}
& 92.40{\tiny$\pm$2.01}
& 92.44{\tiny$\pm$2.04}
& 92.40{\tiny$\pm$2.01}
& 92.64{\tiny$\pm$1.84}
& 92.12{\tiny$\pm$1.98}
& 92.40{\tiny$\pm$2.01}
& 92.52{\tiny$\pm$1.97}
& \greedy{92.88{\tiny$\pm$2.09}} \\ % KNN

\midrule
\multirow{5}{*}{Credit-G}
& 20
& 66.40{\tiny$\pm$3.97}
& 65.68{\tiny$\pm$3.73}
& 66.72{\tiny$\pm$3.34}
& 66.56{\tiny$\pm$3.60}
& 64.64{\tiny$\pm$2.57}
& 59.84{\tiny$\pm$6.03}
& 63.12{\tiny$\pm$2.07}
& 62.92{\tiny$\pm$3.07}
& \greedy{69.68{\tiny$\pm$0.85}} \\ % KNN

& 50
& 67.88{\tiny$\pm$1.61}
& 67.68{\tiny$\pm$1.62}
& 67.08{\tiny$\pm$1.04}
& 67.20{\tiny$\pm$1.20}
& 67.76{\tiny$\pm$1.26}
& 67.76{\tiny$\pm$2.27}
& 66.44{\tiny$\pm$1.82}
& 67.80{\tiny$\pm$2.30}
& \greedy{69.48{\tiny$\pm$1.04}} \\ % KNN

& 100
& 67.80{\tiny$\pm$2.30}
& 67.80{\tiny$\pm$2.28}
& 68.12{\tiny$\pm$1.95}
& 66.40{\tiny$\pm$1.93}
& 67.56{\tiny$\pm$2.78}
& 69.16{\tiny$\pm$1.59}
& 66.52{\tiny$\pm$1.80}
& 67.24{\tiny$\pm$1.83}
& \greedy{71.48{\tiny$\pm$1.62}} \\ % KNN

& 200
& 69.72{\tiny$\pm$0.73}
& 69.64{\tiny$\pm$0.77}
& \greedy{71.08{\tiny$\pm$1.10}}
& 68.04{\tiny$\pm$1.11}
& 69.44{\tiny$\pm$1.03}
& 72.20{\tiny$\pm$1.23}
& 69.60{\tiny$\pm$1.38}
& 69.52{\tiny$\pm$2.00}
& 71.40{\tiny$\pm$1.67} \\ % KNN

& 500
& 71.40{\tiny$\pm$1.63}
& 71.36{\tiny$\pm$1.59}
& 72.52{\tiny$\pm$1.03}
& 69.76{\tiny$\pm$1.56}
& 70.56{\tiny$\pm$1.34}
& \greedy{72.96{\tiny$\pm$1.25}}
& 71.28{\tiny$\pm$1.56}
& 71.20{\tiny$\pm$2.07}
& 72.92{\tiny$\pm$0.74} \\ % KNN

\midrule
\multirow{5}{*}{Electricity}
& 20
& 68.32{\tiny$\pm$6.51}
& 68.28{\tiny$\pm$6.52}
& 63.76{\tiny$\pm$4.81}
& 59.56{\tiny$\pm$3.57}
& 67.64{\tiny$\pm$5.41}
& 67.96{\tiny$\pm$8.10}
& 63.64{\tiny$\pm$7.08}
& 58.12{\tiny$\pm$9.17}
& \greedy{69.32{\tiny$\pm$8.60}} \\ % KNN

& 50
& 68.16{\tiny$\pm$3.45}
& 68.12{\tiny$\pm$3.41}
& 67.00{\tiny$\pm$1.81}
& 62.52{\tiny$\pm$3.44}
& 69.36{\tiny$\pm$4.56}
& \greedy{69.56{\tiny$\pm$4.70}}
& 67.00{\tiny$\pm$3.69}
& 66.00{\tiny$\pm$3.36}
& 67.96{\tiny$\pm$4.97} \\ % KNN

& 100
& 70.52{\tiny$\pm$1.45}
& 70.52{\tiny$\pm$1.45}
& 70.16{\tiny$\pm$3.80}
& 66.00{\tiny$\pm$1.74}
& 72.36{\tiny$\pm$2.02}
& 71.20{\tiny$\pm$1.32}
& 70.20{\tiny$\pm$1.40}
& 67.16{\tiny$\pm$1.59}
& \greedy{71.92{\tiny$\pm$2.09}} \\ % KNN

& 200
& 71.56{\tiny$\pm$1.74}
& 71.52{\tiny$\pm$1.75}
& 73.56{\tiny$\pm$2.37}
& 69.40{\tiny$\pm$1.87}
& 73.52{\tiny$\pm$2.32}
& 71.72{\tiny$\pm$1.62}
& 71.24{\tiny$\pm$1.44}
& 70.24{\tiny$\pm$3.87}
& \greedy{73.80{\tiny$\pm$3.15}} \\ % KNN

& 500
& 73.28{\tiny$\pm$1.73}
& 73.28{\tiny$\pm$1.73}
& 74.20{\tiny$\pm$2.60}
& 72.84{\tiny$\pm$2.41}
& 73.80{\tiny$\pm$1.57}
& 73.36{\tiny$\pm$1.66}
& 73.16{\tiny$\pm$1.68}
& 73.00{\tiny$\pm$2.22}
& \greedy{75.64{\tiny$\pm$2.16}} \\ % KNN

\midrule
\multirow{5}{*}{Fourier}
& 20
& 35.56{\tiny$\pm$5.47}
& 35.56{\tiny$\pm$5.47}
& 40.44{\tiny$\pm$5.71}
& 35.36{\tiny$\pm$6.34}
& 36.48{\tiny$\pm$3.15}
& 35.56{\tiny$\pm$5.47}
& 35.52{\tiny$\pm$5.42}
& 39.88{\tiny$\pm$10.18}
& \greedy{40.48{\tiny$\pm$7.49}} \\ % KNN

& 50
& 52.80{\tiny$\pm$1.24}
& 52.80{\tiny$\pm$1.24}
& 49.52{\tiny$\pm$2.35}
& 52.88{\tiny$\pm$1.36}
& 54.80{\tiny$\pm$1.48}
& 52.80{\tiny$\pm$1.24}
& 52.80{\tiny$\pm$1.24}
& 53.20{\tiny$\pm$2.12}
& \greedy{57.32{\tiny$\pm$2.58}} \\ % KNN

& 100
& 60.24{\tiny$\pm$1.67}
& 60.24{\tiny$\pm$1.67}
& 60.12{\tiny$\pm$2.23}
& 60.12{\tiny$\pm$1.76}
& 60.84{\tiny$\pm$1.54}
& 60.24{\tiny$\pm$1.67}
& 60.24{\tiny$\pm$1.67}
& 60.40{\tiny$\pm$2.24}
& \greedy{63.32{\tiny$\pm$2.32}} \\ % KNN

& 200
& 68.24{\tiny$\pm$1.24}
& 68.24{\tiny$\pm$1.24}
& 66.60{\tiny$\pm$1.15}
& 68.24{\tiny$\pm$1.24}
& 68.16{\tiny$\pm$1.62}
& 68.24{\tiny$\pm$1.24}
& 68.24{\tiny$\pm$1.24}
& 68.12{\tiny$\pm$1.32}
& \greedy{69.60{\tiny$\pm$0.63}} \\ % KNN

& 500
& 74.60{\tiny$\pm$1.81}
& 74.60{\tiny$\pm$1.81}
& 73.68{\tiny$\pm$1.90}
& 74.60{\tiny$\pm$1.81}
& 74.52{\tiny$\pm$1.71}
& 74.60{\tiny$\pm$1.81}
& 74.60{\tiny$\pm$1.81}
& 74.48{\tiny$\pm$1.82}
& \greedy{74.86{\tiny$\pm$1.55}} \\ % KNN

\midrule
\multirow{5}{*}{Steel}
& 20
& 72.04{\tiny$\pm$4.41}
& 72.04{\tiny$\pm$4.41}
& 70.76{\tiny$\pm$4.10}
& 70.76{\tiny$\pm$4.33}
& 70.56{\tiny$\pm$3.35}
& 72.04{\tiny$\pm$4.41}
& 71.32{\tiny$\pm$5.13}
& 78.64{\tiny$\pm$4.71}
& \greedy{79.00{\tiny$\pm$4.33}}\\ % KNN

& 50
& 82.80{\tiny$\pm$3.06}
& 82.80{\tiny$\pm$3.06}
& 72.80{\tiny$\pm$1.18}
& 82.76{\tiny$\pm$3.96}
& 79.24{\tiny$\pm$3.30}
& 82.80{\tiny$\pm$3.06}
& 83.52{\tiny$\pm$2.88}
& 85.08{\tiny$\pm$3.52}
& \greedy{88.52{\tiny$\pm$1.59}} \\ % KNN

& 100
& 90.40{\tiny$\pm$0.66}
& 90.40{\tiny$\pm$0.66}
& 77.60{\tiny$\pm$1.77}
& 90.28{\tiny$\pm$0.55}
& 88.76{\tiny$\pm$0.85}
& 90.40{\tiny$\pm$0.66}
& 90.44{\tiny$\pm$0.77}
& 92.36{\tiny$\pm$1.25}
& 93.76{\tiny$\pm$1.32} \\ % KNN

& 200
& 93.36{\tiny$\pm$1.18}
& 93.36{\tiny$\pm$1.18}
& 85.48{\tiny$\pm$1.90}
& 93.36{\tiny$\pm$1.05}
& 94.20{\tiny$\pm$1.57}
& 93.36{\tiny$\pm$1.18}
& 93.28{\tiny$\pm$1.19}
& 94.60{\tiny$\pm$1.09}
& 94.60{\tiny$\pm$1.29} \\ % KNN

& 500
& 96.60{\tiny$\pm$0.36}
& 96.60{\tiny$\pm$0.36}
& 93.12{\tiny$\pm$1.01}
& 96.68{\tiny$\pm$0.39}
& \greedy{97.04{\tiny$\pm$0.50}}
& 96.60{\tiny$\pm$0.36}
& 96.60{\tiny$\pm$0.36}
& 96.76{\tiny$\pm$0.71}
& 96.92{\tiny$\pm$0.63} \\ % KNN

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{MiceProtein}
& 20
& 45.08{\tiny$\pm$4.96}
& 44.53{\tiny$\pm$7.52}
& 39.24{\tiny$\pm$5.37}
& 35.48{\tiny$\pm$2.34}
& 40.08{\tiny$\pm$5.55}
& 42.92{\tiny$\pm$4.28}
& 39.20{\tiny$\pm$5.55}
& 41.32{\tiny$\pm$3.16}
& \greedy{48.80{\tiny$\pm$3.99}} \\ % MLP

& 50
& 64.00{\tiny$\pm$3.36}
& \greedy{66.12{\tiny$\pm$3.22}}
& 52.36{\tiny$\pm$3.76}
& 55.40{\tiny$\pm$4.60}
& 59.24{\tiny$\pm$4.24}
& 56.60{\tiny$\pm$2.73}
& 60.92{\tiny$\pm$3.26}
& 58.72{\tiny$\pm$2.15}
& 64.32{\tiny$\pm$3.39} \\ % MLP

& 100
& 77.24{\tiny$\pm$2.70}
& 77.64{\tiny$\pm$2.53}
& 67.00{\tiny$\pm$2.15}
& 73.36{\tiny$\pm$2.24}
& 69.88{\tiny$\pm$2.38}
& 74.20{\tiny$\pm$0.83}
& 75.96{\tiny$\pm$2.82}
& 73.28{\tiny$\pm$3.37}
& \greedy{77.82{\tiny$\pm$3.33}} \\ % MLP

& 200
& 93.12{\tiny$\pm$2.33}
& 93.40{\tiny$\pm$1.86}
& 84.24{\tiny$\pm$2.99}
& 90.88{\tiny$\pm$1.48}
& 88.84{\tiny$\pm$2.44}
& 90.24{\tiny$\pm$2.85}
& \greedy{92.56{\tiny$\pm$1.85}}
& 88.96{\tiny$\pm$2.29}
& 91.40{\tiny$\pm$2.11} \\ % MLP

& 500
& 99.12{\tiny$\pm$0.30}
& \greedy{99.52{\tiny$\pm$0.39}}
& 96.80{\tiny$\pm$1.13}
& 98.36{\tiny$\pm$0.73}
& 97.56{\tiny$\pm$0.90}
& 98.84{\tiny$\pm$0.20}
& 98.76{\tiny$\pm$0.80}
& 98.48{\tiny$\pm$0.45}
& 99.08{\tiny$\pm$0.39} \\ % MLP

\midrule
\multirow{5}{*}{Credit-G}

& 20
& 63.36{\tiny$\pm$4.70}
& 59.24{\tiny$\pm$5.61}
& 64.16{\tiny$\pm$3.16}
& 65.16{\tiny$\pm$3.66}
& 59.28{\tiny$\pm$6.75}
& 57.72{\tiny$\pm$3.85}
& 58.00{\tiny$\pm$4.95}
& 61.00{\tiny$\pm$3.18}
& \greedy{67.80{\tiny$\pm$3.23}} \\ % MLP

& 50
& 65.24{\tiny$\pm$2.33}
& 65.04{\tiny$\pm$2.89}
& 67.44{\tiny$\pm$1.84}
& 65.36{\tiny$\pm$1.23}
& 62.84{\tiny$\pm$2.90}
& 64.80{\tiny$\pm$4.75}
& 59.04{\tiny$\pm$3.42}
& 65.56{\tiny$\pm$3.10}
& \greedy{69.84{\tiny$\pm$0.23}} \\ % MLP

& 100
& 66.84{\tiny$\pm$1.16}
& 67.12{\tiny$\pm$1.25}
& 65.76{\tiny$\pm$2.15}
& 63.92{\tiny$\pm$2.45}
& 64.32{\tiny$\pm$1.59}
& 64.08{\tiny$\pm$2.13}
& 62.56{\tiny$\pm$1.39}
& 65.72{\tiny$\pm$1.71}
& \greedy{71.36{\tiny$\pm$1.23}} \\ % MLP

& 200
& 67.32{\tiny$\pm$0.41}
& 67.72{\tiny$\pm$2.14}
& 67.84{\tiny$\pm$1.11}
& 63.68{\tiny$\pm$2.48}
& 66.44{\tiny$\pm$2.92}
& 65.32{\tiny$\pm$2.10}
& 65.00{\tiny$\pm$3.82}
& 67.56{\tiny$\pm$1.76}
& \greedy{70.80{\tiny$\pm$2.38}} \\ % MLP

& 500
& 70.84{\tiny$\pm$0.69}
& 71.64{\tiny$\pm$1.27}
& 70.96{\tiny$\pm$0.91}
& 69.68{\tiny$\pm$2.81}
& 71.12{\tiny$\pm$1.22}
& 70.64{\tiny$\pm$0.77}
& 69.64{\tiny$\pm$1.58}
& 71.40{\tiny$\pm$0.70}
& \greedy{74.16{\tiny$\pm$1.33}} \\ % MLP

\midrule
\multirow{5}{*}{Electricity}

& 20
& 66.68{\tiny$\pm$4.80}
& 60.40{\tiny$\pm$5.12}
& 66.80{\tiny$\pm$5.18}
& 59.68{\tiny$\pm$5.47}
& 66.80{\tiny$\pm$4.53}
& 66.44{\tiny$\pm$7.04}
& 57.20{\tiny$\pm$8.29}
& 61.52{\tiny$\pm$8.58}
& \greedy{70.36{\tiny$\pm$8.16}} \\ % MLP

& 50
& 66.76{\tiny$\pm$4.33}
& 63.60{\tiny$\pm$4.05}
& 67.36{\tiny$\pm$5.07}
& 64.00{\tiny$\pm$1.56}
& 70.12{\tiny$\pm$6.22}
& 69.00{\tiny$\pm$4.84}
& 64.56{\tiny$\pm$4.91}
& 68.28{\tiny$\pm$4.11}
& \greedy{71.88{\tiny$\pm$4.41}} \\ % MLP

& 100
& 72.40{\tiny$\pm$4.19}
& 62.32{\tiny$\pm$6.15}
& 73.36{\tiny$\pm$5.04}
& 66.56{\tiny$\pm$2.64}
& 73.96{\tiny$\pm$3.19}
& 71.76{\tiny$\pm$5.60}
& 70.92{\tiny$\pm$3.38}
& 69.48{\tiny$\pm$3.17}
& \greedy{76.28{\tiny$\pm$3.55}} \\ % MLP

& 200
& 74.80{\tiny$\pm$4.58}
& 67.40{\tiny$\pm$4.05}
& 73.32{\tiny$\pm$3.86}
& 72.20{\tiny$\pm$3.88}
& 74.20{\tiny$\pm$4.91}
& 73.80{\tiny$\pm$5.34}
& 75.00{\tiny$\pm$2.70}
& 71.68{\tiny$\pm$5.00}
& \greedy{76.32{\tiny$\pm$3.18}} \\ % MLP

& 500
& 75.84{\tiny$\pm$2.82}
& 71.52{\tiny$\pm$3.31}
& 75.52{\tiny$\pm$3.01}
& 75.16{\tiny$\pm$2.60}
& 76.04{\tiny$\pm$2.65}
& 74.92{\tiny$\pm$3.31}
& 77.16{\tiny$\pm$2.74}
& 75.60{\tiny$\pm$3.31}
& \greedy{76.56{\tiny$\pm$2.96}} \\ % MLP

\midrule
\multirow{5}{*}{Fourier}
& 20
& 45.16{\tiny$\pm$2.77}
& \greedy{47.44{\tiny$\pm$2.72}}
& 42.24{\tiny$\pm$4.40}
& 27.60{\tiny$\pm$4.06}
& 40.00{\tiny$\pm$3.44}
& 45.16{\tiny$\pm$2.77}
& 30.32{\tiny$\pm$4.34}
& 29.04{\tiny$\pm$4.86}
& 45.44{\tiny$\pm$4.16} \\ % MLP

& 50
& 57.96{\tiny$\pm$1.50}
& 61.56{\tiny$\pm$2.01}
& 53.40{\tiny$\pm$2.49}
& 43.24{\tiny$\pm$2.38}
& 60.72{\tiny$\pm$3.06}
& 57.96{\tiny$\pm$1.50}
& 48.20{\tiny$\pm$3.56}
& 46.80{\tiny$\pm$2.96}
& \greedy{62.24{\tiny$\pm$1.17}} \\ % MLP

& 100
& 64.92{\tiny$\pm$2.17}
& \greedy{68.76{\tiny$\pm$1.70}}
& 60.32{\tiny$\pm$1.57}
& 54.00{\tiny$\pm$1.66}
& 68.08{\tiny$\pm$0.95}
& 64.92{\tiny$\pm$2.17}
& 63.20{\tiny$\pm$2.62}
& 55.52{\tiny$\pm$3.02}
& 66.68{\tiny$\pm$2.90} \\ % MLP

& 200
& 71.68{\tiny$\pm$1.78}
& \greedy{74.68{\tiny$\pm$1.74}}
& 68.80{\tiny$\pm$2.59}
& 66.92{\tiny$\pm$2.62}
& 73.24{\tiny$\pm$1.97}
& 71.68{\tiny$\pm$1.78}
& 70.88{\tiny$\pm$1.06}
& 66.00{\tiny$\pm$3.27}
& 73.76{\tiny$\pm$1.94} \\ % MLP

& 500
& 77.48{\tiny$\pm$1.63}
& \greedy{78.84{\tiny$\pm$1.49}}
& 74.12{\tiny$\pm$1.80}
& 75.28{\tiny$\pm$2.12}
& 77.76{\tiny$\pm$2.13}
& 77.48{\tiny$\pm$1.63}
& 77.36{\tiny$\pm$1.31}
& 73.60{\tiny$\pm$1.87}
& 77.84{\tiny$\pm$1.52} \\ % MLP

\midrule
\multirow{5}{*}{Steel}

& 20
& 75.72{\tiny$\pm$4.64}
& 78.12{\tiny$\pm$4.99}
& 63.52{\tiny$\pm$3.25}
& 65.12{\tiny$\pm$5.71}
& 71.36{\tiny$\pm$1.99}
& 75.72{\tiny$\pm$4.64}
& 72.00{\tiny$\pm$4.50}
& 77.92{\tiny$\pm$3.06}
& \greedy{78.44{\tiny$\pm$2.98}} \\ % MLP

& 50
& 88.92{\tiny$\pm$2.90}
& 91.92{\tiny$\pm$1.65}
& 79.40{\tiny$\pm$4.08}
& 82.04{\tiny$\pm$4.54}
& 74.64{\tiny$\pm$2.40}
& 88.92{\tiny$\pm$2.90}
& 91.76{\tiny$\pm$3.73}
& 92.04{\tiny$\pm$2.89}
& \greedy{97.52{\tiny$\pm$1.37}} \\ % MLP

& 100
& 96.64{\tiny$\pm$1.81}
& 98.60{\tiny$\pm$1.16}
& 85.84{\tiny$\pm$1.43}
& 90.20{\tiny$\pm$2.44}
& 87.84{\tiny$\pm$1.50}
& 96.64{\tiny$\pm$1.81}
& 98.08{\tiny$\pm$0.79}
& 97.48{\tiny$\pm$2.55}
& \greedy{99.48{\tiny$\pm$0.43}} \\ % MLP

& 200
& 99.12{\tiny$\pm$0.41}
& 99.60{\tiny$\pm$0.33}
& 91.56{\tiny$\pm$1.49}
& 95.60{\tiny$\pm$0.72}
& 96.68{\tiny$\pm$1.42}
& 99.12{\tiny$\pm$0.41}
& 99.48{\tiny$\pm$0.35}
& 99.48{\tiny$\pm$0.43}
& \greedy{99.84{\tiny$\pm$0.15}} \\ % MLP

& 500
& 99.76{\tiny$\pm$0.23}
& 99.84{\tiny$\pm$0.15}
& 97.24{\tiny$\pm$0.87}
& 98.96{\tiny$\pm$0.62}
& 99.24{\tiny$\pm$0.34}
& 99.76{\tiny$\pm$0.23}
& 99.80{\tiny$\pm$0.22}
& 99.88{\tiny$\pm$0.10}
& \greedy{99.88{\tiny$\pm$0.16}} \\ % MLP

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{Ailerons}
& 20
& 0.917{\tiny$\pm$0.176}
& 1.053{\tiny$\pm$0.221}
& 1.024{\tiny$\pm$0.235}
& 1.118{\tiny$\pm$0.220}
& \greedy{0.907{\tiny$\pm$0.181}}
& 1.019{\tiny$\pm$0.145}
& 0.983{\tiny$\pm$0.238}
& 1.005{\tiny$\pm$0.209}
& 0.912{\tiny$\pm$0.175} \\

& 50
& 0.723{\tiny$\pm$0.150}
& 0.820{\tiny$\pm$0.130}
& 0.870{\tiny$\pm$0.204}
& 0.873{\tiny$\pm$0.150}
& 0.738{\tiny$\pm$0.153}
& 0.782{\tiny$\pm$0.122}
& 0.770{\tiny$\pm$0.144}
& 0.920{\tiny$\pm$0.202}
& \greedy{0.699{\tiny$\pm$0.135}} \\

& 100
& 0.551{\tiny$\pm$0.079}
& 0.655{\tiny$\pm$0.087}
& 0.663{\tiny$\pm$0.092}
& 0.754{\tiny$\pm$0.079}
& 0.561{\tiny$\pm$0.090}
& 0.608{\tiny$\pm$0.096}
& 54.798{\tiny$\pm$108.343}
& 0.656{\tiny$\pm$0.079}
& \greedy{0.533{\tiny$\pm$0.071}} \\

& 200
& 0.514{\tiny$\pm$0.054}
& 0.575{\tiny$\pm$0.064}
& 0.589{\tiny$\pm$0.058}
& 0.629{\tiny$\pm$0.066}
& 0.526{\tiny$\pm$0.052}
& 0.522{\tiny$\pm$0.049}
& 14.533{\tiny$\pm$27.967}
& 0.551{\tiny$\pm$0.075}
& \greedy{0.507{\tiny$\pm$0.055}} \\

& 500
& 0.454{\tiny$\pm$0.040}
& 0.502{\tiny$\pm$0.041}
& 0.502{\tiny$\pm$0.040}
& 0.552{\tiny$\pm$0.084}
& 0.465{\tiny$\pm$0.038}
& 0.456{\tiny$\pm$0.036}
& 49.334{\tiny$\pm$97.739}
& 0.472{\tiny$\pm$0.041}
& \greedy{0.448{\tiny$\pm$0.038}} \\

\midrule

\multirow{5}{*}{Insurance}
& 20
& 0.883{\tiny$\pm$0.331}
& 0.866{\tiny$\pm$0.239}
& 0.969{\tiny$\pm$0.266}
& 1.228{\tiny$\pm$0.221}
& 1.198{\tiny$\pm$0.217}
& 1.425{\tiny$\pm$0.170}
& 0.917{\tiny$\pm$0.318}
& 1.040{\tiny$\pm$0.198}
& \greedy{0.832{\tiny$\pm$0.349}} \\

& 50
& 0.893{\tiny$\pm$0.321}
& 0.850{\tiny$\pm$0.294}
& 0.914{\tiny$\pm$0.340}
& 1.228{\tiny$\pm$0.205}
& 1.083{\tiny$\pm$0.204}
& 1.541{\tiny$\pm$0.187}
& 0.973{\tiny$\pm$0.409}
& 0.811{\tiny$\pm$0.269}
& \greedy{0.603{\tiny$\pm$0.224}} \\

& 100
& 0.598{\tiny$\pm$0.070}
& 0.606{\tiny$\pm$0.073}
& 0.708{\tiny$\pm$0.085}
& 1.328{\tiny$\pm$0.178}
& 0.794{\tiny$\pm$0.149}
& 1.351{\tiny$\pm$0.092}
& 0.601{\tiny$\pm$0.071}
& 0.581{\tiny$\pm$0.059}
& \greedy{0.468{\tiny$\pm$0.073}} \\

& 200
& 0.630{\tiny$\pm$0.036}
& 0.623{\tiny$\pm$0.031}
& 0.665{\tiny$\pm$0.037}
& 1.218{\tiny$\pm$0.124}
& 0.693{\tiny$\pm$0.056}
& 1.180{\tiny$\pm$0.169}
& 0.661{\tiny$\pm$0.073}
& 0.527{\tiny$\pm$0.045}
& \greedy{0.436{\tiny$\pm$0.020}} \\

& 500
& 0.636{\tiny$\pm$0.019}
& 0.643{\tiny$\pm$0.020}
& 0.619{\tiny$\pm$0.052}
& 1.189{\tiny$\pm$0.076}
& 0.734{\tiny$\pm$0.031}
& 0.786{\tiny$\pm$0.212}
& 0.775{\tiny$\pm$0.174}
& 0.452{\tiny$\pm$0.103} 
& \greedy{0.447{\tiny$\pm$0.022}}\\

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{Ailerons}
& 20
& 1.194{\tiny$\pm$0.209}
& 1.128{\tiny$\pm$0.242}
& 1.036{\tiny$\pm$0.219}
& 1.130{\tiny$\pm$0.177}
& 0.908{\tiny$\pm$0.189}
& 1.094{\tiny$\pm$0.147}
& 1.131{\tiny$\pm$0.169}
& 0.991{\tiny$\pm$0.160}
& \greedy{0.891{\tiny$\pm$0.178}} \\

& 50
& 0.822{\tiny$\pm$0.135}
& 0.771{\tiny$\pm$0.142}
& 0.892{\tiny$\pm$0.194}
& 0.915{\tiny$\pm$0.164}
& 0.724{\tiny$\pm$0.147}
& 0.779{\tiny$\pm$0.093}
& 0.779{\tiny$\pm$0.181}
& 0.913{\tiny$\pm$0.204}
& \greedy{0.658{\tiny$\pm$0.127}} \\

& 100
& 0.559{\tiny$\pm$0.078}
& 0.563{\tiny$\pm$0.076}
& 0.665{\tiny$\pm$0.096}
& 0.750{\tiny$\pm$0.057}
& 0.546{\tiny$\pm$0.086}
& 0.567{\tiny$\pm$0.094}
& 107.009{\tiny$\pm$212.828}
& 0.661{\tiny$\pm$0.076}
& \greedy{0.497{\tiny$\pm$0.062}} \\

& 200
& 0.519{\tiny$\pm$0.045}
& 0.526{\tiny$\pm$0.051}
& 0.581{\tiny$\pm$0.060}
& 0.645{\tiny$\pm$0.068}
& 0.505{\tiny$\pm$0.057}
& 0.512{\tiny$\pm$0.051}
& 129.385{\tiny$\pm$160.720}
& 0.565{\tiny$\pm$0.067}
& \greedy{0.484{\tiny$\pm$0.052}} \\

& 500
& 0.449{\tiny$\pm$0.028}
& 0.468{\tiny$\pm$0.027}
& 0.505{\tiny$\pm$0.031}
& 0.559{\tiny$\pm$0.074}
& 0.446{\tiny$\pm$0.036}
& 0.451{\tiny$\pm$0.027}
& 632.574{\tiny$\pm$652.954}
& 0.473{\tiny$\pm$0.042}
& \greedy{0.438{\tiny$\pm$0.032}} \\

\midrule

\multirow{5}{*}{Insurance}

& 20
& 1.158{\tiny$\pm$0.204}
& 1.184{\tiny$\pm$0.184}
& 1.072{\tiny$\pm$0.200}
& 1.260{\tiny$\pm$0.257}
& 1.196{\tiny$\pm$0.206}
& 1.436{\tiny$\pm$0.224}
& 1.108{\tiny$\pm$0.341}
& 1.066{\tiny$\pm$0.185}
& \greedy{0.921{\tiny$\pm$0.489}} \\

& 50
& 1.182{\tiny$\pm$0.332}
& 0.853{\tiny$\pm$0.257}
& 0.915{\tiny$\pm$0.277}
& 1.232{\tiny$\pm$0.213}
& 1.078{\tiny$\pm$0.216}
& 1.385{\tiny$\pm$0.195}
& 1.052{\tiny$\pm$0.324}
& 0.824{\tiny$\pm$0.268}
& \greedy{0.624{\tiny$\pm$0.227}} \\

& 100
& 0.695{\tiny$\pm$0.134}
& 0.672{\tiny$\pm$0.125}
& 0.694{\tiny$\pm$0.142}
& 1.358{\tiny$\pm$0.156}
& 0.831{\tiny$\pm$0.121}
& 1.277{\tiny$\pm$0.269}
& 0.730{\tiny$\pm$0.134}
& 0.582{\tiny$\pm$0.058}
& \greedy{0.492{\tiny$\pm$0.103}} \\

& 200
& 0.565{\tiny$\pm$0.043}
& 0.649{\tiny$\pm$0.026}
& 0.638{\tiny$\pm$0.048}
& 1.235{\tiny$\pm$0.112}
& 0.682{\tiny$\pm$0.040}
& 1.258{\tiny$\pm$0.138}
& 0.679{\tiny$\pm$0.187}
& 0.558{\tiny$\pm$0.055}
& \greedy{0.433{\tiny$\pm$0.018}} \\

& 500
& 0.616{\tiny$\pm$0.009}
& 0.619{\tiny$\pm$0.012}
& 0.632{\tiny$\pm$0.047}
& 1.207{\tiny$\pm$0.073}
& 0.717{\tiny$\pm$0.040}
& 0.733{\tiny$\pm$0.151}
& 0.737{\tiny$\pm$0.100}
& 0.450{\tiny$\pm$0.015}
& \greedy{0.448{\tiny$\pm$0.084}} \\

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{Ailerons}
& 20
& 1.064{\tiny$\pm$0.134}
& 1.132{\tiny$\pm$0.186}
& 1.098{\tiny$\pm$0.254}
& 1.176{\tiny$\pm$0.232}
& \greedy{0.907{\tiny$\pm$0.188}}
& 1.028{\tiny$\pm$0.131}
& 1.023{\tiny$\pm$0.207}
& 1.035{\tiny$\pm$0.156}
& 0.923{\tiny$\pm$0.177} \\

& 50
& 0.747{\tiny$\pm$0.136}
& 0.873{\tiny$\pm$0.152}
& 0.905{\tiny$\pm$0.172}
& 0.976{\tiny$\pm$0.175}
& 0.733{\tiny$\pm$0.157}
& 0.804{\tiny$\pm$0.109}
& 0.810{\tiny$\pm$0.133}
& 0.941{\tiny$\pm$0.189}
& \greedy{0.703{\tiny$\pm$0.143}} \\

& 100
& 0.580{\tiny$\pm$0.082}
& 0.668{\tiny$\pm$0.073}
& 0.678{\tiny$\pm$0.072}
& 0.814{\tiny$\pm$0.032}
& 0.551{\tiny$\pm$0.080}
& 0.627{\tiny$\pm$0.076}
& 271.171{\tiny$\pm$541.083}
& 0.665{\tiny$\pm$0.080}
& \greedy{0.546{\tiny$\pm$0.082}} \\

& 200
& 0.555{\tiny$\pm$0.049}
& 0.571{\tiny$\pm$0.076}
& 0.595{\tiny$\pm$0.052}
& 0.702{\tiny$\pm$0.065}
& \greedy{0.517{\tiny$\pm$0.052}}
& 0.562{\tiny$\pm$0.060}
& 191.099{\tiny$\pm$244.975}
& 0.597{\tiny$\pm$0.079}
& 0.518{\tiny$\pm$0.057} \\

& 500
& 0.483{\tiny$\pm$0.027}
& 0.499{\tiny$\pm$0.027}
& 0.530{\tiny$\pm$0.032}
& 0.615{\tiny$\pm$0.089}
& 0.472{\tiny$\pm$0.029}
& 0.475{\tiny$\pm$0.037}
& 366.519{\tiny$\pm$152.681}
& 0.499{\tiny$\pm$0.029}
& \greedy{0.472{\tiny$\pm$0.028}} \\

\midrule

\multirow{5}{*}{Insurance}
& 20
& 0.917{\tiny$\pm$0.530}
& \greedy{0.831{\tiny$\pm$0.268}}
& 1.026{\tiny$\pm$0.241}
& 1.353{\tiny$\pm$0.223}
& 1.162{\tiny$\pm$0.258}
& 1.463{\tiny$\pm$0.166}
& 0.966{\tiny$\pm$0.429}
& 1.153{\tiny$\pm$0.189}
& 0.907{\tiny$\pm$0.408} \\

& 50
& 0.879{\tiny$\pm$0.346}
& 0.839{\tiny$\pm$0.294}
& 0.933{\tiny$\pm$0.316}
& 1.318{\tiny$\pm$0.201}
& 1.121{\tiny$\pm$0.199}
& 1.584{\tiny$\pm$0.175}
& 0.955{\tiny$\pm$0.417}
& 0.883{\tiny$\pm$0.274}
& \greedy{0.643{\tiny$\pm$0.221}} \\

& 100
& 0.579{\tiny$\pm$0.047}
& 0.564{\tiny$\pm$0.055}
& 0.744{\tiny$\pm$0.058}
& 1.432{\tiny$\pm$0.174}
& 0.755{\tiny$\pm$0.128}
& 1.456{\tiny$\pm$0.212}
& 0.587{\tiny$\pm$0.057}
& 0.640{\tiny$\pm$0.078}
& \greedy{0.488{\tiny$\pm$0.094}} \\

& 200
& 0.633{\tiny$\pm$0.049}
& 0.628{\tiny$\pm$0.042}
& 0.720{\tiny$\pm$0.041}
& 1.285{\tiny$\pm$0.130}
& 0.725{\tiny$\pm$0.043}
& 1.323{\tiny$\pm$0.203}
& 0.758{\tiny$\pm$0.216}
& 0.603{\tiny$\pm$0.093}
& \greedy{0.454{\tiny$\pm$0.038}} \\

& 500
& 0.629{\tiny$\pm$0.005}
& 0.689{\tiny$\pm$0.049}
& 0.717{\tiny$\pm$0.135}
& 1.235{\tiny$\pm$0.067}
& 0.758{\tiny$\pm$0.105}
& 0.824{\tiny$\pm$0.228}
& 0.834{\tiny$\pm$0.193}
& 0.504{\tiny$\pm$0.188} 
& \greedy{0.480{\tiny$\pm$0.013}}\\

\bottomrule
\end{tabular}
\begin{tabular}{lr||c||ccccccc|c}
\toprule
Dataset & $N_{\mathrm{real}}$ &
Real &
SMOTE & TVAE & CTGAN & ARF & SPADA & TabDDPM & TabDiff & \our \\
\midrule

\multirow{5}{*}{Ailerons}
& 20
& \greedy{0.994{\tiny$\pm$0.239}}
& 0.994{\tiny$\pm$0.239}
& 1.026{\tiny$\pm$0.215}
& 1.006{\tiny$\pm$0.215}
& 0.982{\tiny$\pm$0.200}
& 1.118{\tiny$\pm$0.159}
& 1.003{\tiny$\pm$0.238}
& 1.030{\tiny$\pm$0.208}
& 1.031{\tiny$\pm$0.234} \\

& 50
& 0.869{\tiny$\pm$0.179}
& 0.869{\tiny$\pm$0.179}
& 0.926{\tiny$\pm$0.178}
& 0.892{\tiny$\pm$0.161}
& 0.886{\tiny$\pm$0.207}
& 0.966{\tiny$\pm$0.162}
& 0.873{\tiny$\pm$0.179}
& 0.904{\tiny$\pm$0.156}
& \greedy{0.855{\tiny$\pm$0.197}} \\

& 100
& 0.696{\tiny$\pm$0.100}
& 0.696{\tiny$\pm$0.100}
& 0.728{\tiny$\pm$0.090}
& 0.707{\tiny$\pm$0.092}
& \greedy{0.692{\tiny$\pm$0.096}}
& 0.764{\tiny$\pm$0.088}
& 0.696{\tiny$\pm$0.100}
& 0.710{\tiny$\pm$0.092}
& 0.705{\tiny$\pm$0.093} \\

& 200
& 0.690{\tiny$\pm$0.072}
& 0.690{\tiny$\pm$0.072}
& 0.716{\tiny$\pm$0.069}
& 0.693{\tiny$\pm$0.070}
& \greedy{0.680{\tiny$\pm$0.081}}
& 0.723{\tiny$\pm$0.072}
& 0.690{\tiny$\pm$0.072}
& 0.704{\tiny$\pm$0.088}
& 0.693{\tiny$\pm$0.089} \\

& 500
& 0.620{\tiny$\pm$0.056}
& 0.620{\tiny$\pm$0.056}
& 0.634{\tiny$\pm$0.055}
& 0.621{\tiny$\pm$0.057}
& 0.616{\tiny$\pm$0.059}
& 0.643{\tiny$\pm$0.043}
& 0.620{\tiny$\pm$0.056}
& 0.620{\tiny$\pm$0.070}
& \greedy{0.615{\tiny$\pm$0.055}}\\

\midrule

\multirow{5}{*}{Insurance}
& 20
& 0.925{\tiny$\pm$0.279}
& 0.925{\tiny$\pm$0.279}
& 1.002{\tiny$\pm$0.233}
& 1.226{\tiny$\pm$0.262}
& 1.027{\tiny$\pm$0.259}
& 1.416{\tiny$\pm$0.206}
& 0.925{\tiny$\pm$0.279}
& 1.010{\tiny$\pm$0.218}
& \greedy{0.879{\tiny$\pm$0.380}} \\

& 50
& 0.794{\tiny$\pm$0.259}
& 0.794{\tiny$\pm$0.259}
& 0.837{\tiny$\pm$0.264}
& 1.215{\tiny$\pm$0.222}
& 0.873{\tiny$\pm$0.231}
& 1.322{\tiny$\pm$0.123}
& 0.794{\tiny$\pm$0.259}
& 0.847{\tiny$\pm$0.264}
& \greedy{0.657{\tiny$\pm$0.226}} \\

& 100
& 0.593{\tiny$\pm$0.117}
& 0.593{\tiny$\pm$0.117}
& 0.660{\tiny$\pm$0.128}
& 1.158{\tiny$\pm$0.157}
& 0.653{\tiny$\pm$0.101}
& 0.975{\tiny$\pm$0.087}
& 0.593{\tiny$\pm$0.117}
& 0.624{\tiny$\pm$0.069}
& \greedy{0.561{\tiny$\pm$0.119}} \\

& 200
& 0.544{\tiny$\pm$0.042}
& 0.544{\tiny$\pm$0.042}
& 0.591{\tiny$\pm$0.038}
& 0.925{\tiny$\pm$0.113}
& 0.594{\tiny$\pm$0.051}
& 0.646{\tiny$\pm$0.069}
& 0.544{\tiny$\pm$0.042}
& 0.580{\tiny$\pm$0.061}
& \greedy{0.514{\tiny$\pm$0.037}} \\

& 500
& 0.492{\tiny$\pm$0.022}
& 0.492{\tiny$\pm$0.022}
& 0.511{\tiny$\pm$0.021}
& 0.764{\tiny$\pm$0.058}
& 0.532{\tiny$\pm$0.018}
& 0.515{\tiny$\pm$0.024}
& 0.492{\tiny$\pm$0.022}
& 0.493{\tiny$\pm$0.008}
& \greedy{0.484{\tiny$\pm$0.023}} \\

\bottomrule
\end{tabular}
